The Compound Capacity of Polar Codes

We consider the compound capacity of polar codes under successive cancellation decoding for a collection of binary-input memoryless output-symmetric channels. By deriving a sequence of upper and lower bounds, we show that in general the compound capacity under successive decoding is strictly smaller than the unrestricted compound capacity.

==> treenew1.tex <==
\setlength{\unitlength}{1bp}%
\footnotesize
\begin{picture}(470,110)(0,-10)
\put(20,0){\includegraphics[scale=1]{treenew}}
\put(-20,-10){
\put(155,110){\makebox(0,0)[c]{$W^{011}$}}
\put(40,0){\makebox(0,0)[c]{$W$}}
\put(80,0){\makebox(0,0)[c]{$W$}}
\put(100,0){\makebox(0,0)[c]{$W$}}
\put(140,0){\makebox(0,0)[c]{$W$}}
\put(160,0){\makebox(0,0)[c]{$W$}}
\put(200,0){\makebox(0,0)[c]{$W$}}
\put(220,0){\makebox(0,0)[c]{$W$}}
\put(260,0){\makebox(0,0)[c]{$W$}}
}
\end{picture}


